PLEDGE: Progressive Lossy Error-Bounded Compression of 3D Gaussian Splatting

Existing 3D Gaussian Splatting (3DGS) codecs report reconstruction quality after compression, and give users little control over the distortion of individual primitives. We present PLEDGE, a training-free, progressive, error-bounded codec that translates four user-declared tolerances into per-primitive quantization bounds: screen-space position, footprint deformation due to rotation and scale, view-dependent color, and opacity. The bounds apply throughout a declared camera domain, including previously unseen viewpoints. Position and opacity are bounded directly; footprint deformation is bounded under the rasterizer's affine projection model, and color is bounded over all viewing directions. PLEDGE organizes quantized residuals into a progressive bitstream with explicit error bounds for every valid prefix. Experiments across thirteen scenes verify all declared per-mechanism bounds and demonstrate competitive rate-distortion performance. The four tolerances incur substantially different rate costs, so users can spend rate where their application needs it.

==> figs/framework.tex <==
\begin{tikzpicture}[
  x=1in, y=1in, font=\scriptsize,
  box/.style   = {draw=black!55, rounded corners=1.4pt, inner xsep=2pt,
                  inner ysep=2.5pt, align=center, anchor=west,
                  minimum height=0.36in},
  key/.style   = {box, draw=ourblue, line width=0.8pt},
  fl/.style    = {-{Latex[length=3.2pt,width=2.6pt]}, draw=black!55, line width=0.5pt},
  kfl/.style   = {-{Latex[length=3.4pt,width=2.8pt]}, draw=ourblue, line width=0.9pt},
  lbl/.style   = {font=\tiny, text=black!60, inner sep=0.8pt},
]
\node[key, text width=1.12in] (dec)    at (0.000,0)
  {\textbf{declared}\\[0.5pt]$\taupx\,\taush\,\tauC\,\taual$\\[0.5pt]
   domain $z_{\min},f_{\max},\phi$};
\node[key, text width=0.52in] (eps)    at (1.436,0) {per-prim.\\$\varepsilon_{i,j}$};
\node[key, text width=1.05in] (quant)  at (2.272,0)
  {\textbf{quantize}\\$k=\lceil r/\Delta\rfloor$\\[0.5pt]
   \raisebox{0pt}{\tiny $r$: prune, level, predict}};
\node[box, text width=0.56in] (planes) at (3.548,0) {bit-planes\\$+$ ANS};
\node[box, text width=0.54in] (file)   at (4.334,0) {\texttt{.gsp}\\header first};
\node[key, text width=0.84in] (prefix) at (5.100,0)
  {\textbf{any valid prefix}\\$(2^{\,B-p+1}\!\!-\!1)\varepsilon$};

\draw[kfl] (dec.east)    -- node[lbl,above]{invert}                (eps.west);
\draw[kfl] (eps.east)    -- node[lbl,above]{$\Delta{=}2\varepsilon$} (quant.west);
\draw[fl]  (quant.east)  -- (planes.west);
\draw[fl]  (planes.east) -- (file.west);
\draw[kfl] (file.east)   -- (prefix.west);
\end{tikzpicture}

